Proton-deuteron radiative capture cross sections at intermediate energies

Differential cross sections of the reaction $p(d,^3{\rm He})\gamma$ have been measured at deuteron laboratory energies of 110, 133 and 180 MeV. The data were obtained with a coincidence setup measuring both the outgoing $^3$He and the photon. The data are compared with modern calculations including all possible meson-exchange currents and two- and three- nucleon forces in the potential. The data clearly show a preference for one of the models, although the shape of the angular distribution cannot be reproduced by any of the presented models.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

